Verifying components of Arm(R) Confidential Computing Architecture with ESBMC

Realm Management Monitor (RMM) is an essential firmware component within the recent Arm Confidential Computing Architecture (Arm CCA). Previous work applies formal techniques to verify the specification and prototype reference implementation of RMM. However, relying solely on a single verification tool may lead to the oversight of certain bugs or vulnerabilities. This paper discusses the application of ESBMC, a state-of-the-art Satisfiability Modulo Theories (SMT)-based software model checker, to further enhance RRM verification. We demonstrate ESBMC's ability to precisely parse the source code and identify specification failures within a reasonable time frame. Moreover, we propose potential improvements for ESBMC to enhance its efficiency for industry engineers. This work contributes to exploring the capabilities of formal verification techniques in real-world scenarios and suggests avenues for further improvements to better meet industrial verification needs.

==> cca-diagram.tex <==
\begin{tikzpicture}[font=\scriptsize]
% all the coordination is relative scriptsize the left bottom cornor, i.e. EL-3 node.
\node (el3) {\texttt{EL-3}};
\node (el2) at ($(el3.north) + (0,0.6)$) {\texttt{EL-2}};
\node (el1) at ($(el2.north) + (0,0.7)$) {\texttt{EL-1}};
\node (el0) at ($(el1.north) + (0,0.3)$) {\texttt{EL-0}};

%el-3
\node[anchor=west] (root) at ($(el3.east) + (0.8,0)$) {\textbf{Root}};
\node[fill=arm-blue, anchor=west, minimum width=260pt] (monitor) at ($(el3.east) + (2.3,0)$) {Monitor};

%el-2
\node[fill=arm-orange, anchor=west, minimum width=99pt, align=center] (rmm) at ($(el2.east) + (0.2,0)$) {
    \begin{tabular}{@{}c@{}}
        Realm Management \\
        Monitor (RMM)
    \end{tabular}
};
\node[fill=arm-dark-blue, text=white, anchor=west, minimum width=92pt, align=center] (hypervisor) at ($(rmm.east) + (0.3,0)$) {Hypervisor};
\node[fill=arm-green!80!black, anchor=west, minimum width=110pt, align=center] (spm) at ($(hypervisor.east) + (0.33,0)$) {
    \begin{tabular}{@{}c@{}}
        Secure Partition \\
        Manager (SPM)
    \end{tabular}
};
%el-1 and 0
\node[fill=arm-yellow, anchor=west, minimum width=40pt] (kernel1) at ($(el1.east) + (0.35,0)$) {Kernel};
\node[fill=arm-yellow, anchor=west, minimum width=40pt] (kernel2) at ($(kernel1.east) + (0.35,0)$) {Kernel};
\node[fill=arm-yellow, anchor=west, minimum width=40pt] (realmapp1) at ($(el0.east) + (0.35,0)$) {App};
\node[fill=arm-yellow, anchor=west, minimum width=40pt] (realmapp2) at ($(realmapp1.east) + (0.35,0)$) {App};
\node[draw, arm-orange, line width=1pt, fit=(kernel1)(realmapp1)] (realm1) {};
\node[draw, arm-orange, line width=1pt, fit=(kernel2)(realmapp2)] (realm2) {};
\node[draw, arm-orange, dashed, line width=1pt, fill=arm-light-gray, minimum width=30pt, rotate=90] (rvm1) at ($(kernel2.north east)!0.5!(realmapp2.south east) + (0.6,0)$) {RVM};
\node[draw, arm-orange, dashed, line width=1pt, fill=arm-light-gray, minimum width=30pt, rotate=90] (rvm2) at ($(rvm1.south) + (0.4,0)$) {RVM};

\node[fill=arm-dark-gray, minimum width=30pt, rotate=90] (vm) at ($(rvm2.south) + (0.4,0)$) {VM};
\node[fill=arm-dark-gray, anchor=west, minimum width=40pt, align=center] (os) at ($(kernel2.east) + (2.2,-0.2)$) {OS Kernel};
\node[fill=arm-green!90!black, anchor=west, minimum width=40pt,align=center] (tos) at ($(os.east) + (0.2,0)$) {Trusted OS};
\node[fill=arm-green!90!black, anchor=west, minimum width=40pt,align=center] (securepar) at ($(tos.east) + (0.08,0)$) {Secure Partition};
\node[fill=arm-light-gray, rotate=90, minimum width=18pt] (app1) at ($(realmapp2.east) + (2.5,0)$) {App};
\node[fill=arm-light-gray, rotate=90, minimum width=18pt] (app2) at ($(app1.south) + (0.5,0)$) {App};
\node[fill=arm-green, rotate=90, minimum width=18pt] (ta1) at ($(app2.south) + (0.8,0)$) {TA};
\node[fill=arm-green, rotate=90, minimum width=18pt] (ta2) at ($(ta1.south) + (0.7,0)$) {TA};
\node[anchor=west, inner sep=0pt] (realm) at ($(realm1.north west) + (0,0.5)$) {\textbf{Realm}};
\node[anchor=west, inner sep=0pt] (nonsercure) at ($(rvm1.north east) + (0,0.5)$) {\textbf{Non-secure}};
\node[anchor=west, inner sep=0pt] (sercure) at ($(ta1.north east) + (0,0.5)$) {\textbf{Secure}};

% arrow
\draw[-latex, line width=1pt] (rvm1.east) to[bend right=20] (realm1.north);
\draw[-latex, line width=1pt] (rvm2.east) to[bend right=30] (realm2.north);

% separation
\coordinate (el-2-3-y) at ($(rmm.south)!0.5!(root.north)$);
\draw[-, dashed, line width=1pt] (el-2-3-y -| rmm.west) -- (el-2-3-y -| spm.east);

\coordinate (realm-normal-x) at ($(rmm.east)!0.5!(hypervisor.west)$);
\coordinate (el-0-top-y) at ($(realm2.north east)!0.5!(rvm1.north east)$);
\draw[-, dashed, line width=1pt] (el-2-3-y -| realm-normal-x) -- (el-0-top-y -| realm-normal-x);

\coordinate (normal-tz-x) at ($(hypervisor.east)!0.5!(spm.west)$);
\coordinate (normal-tz-top-y) at ($(app2.south east)!0.5!(ta1.north east)$);
\draw[-, dashed, line width=1pt] (el-2-3-y -| normal-tz-x) -- (el-0-top-y -| normal-tz-x);

\coordinate (el-1-2-y) at ($(rmm.north)!0.5!(realm1.south)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| rmm.west) -- (el-1-2-y -| rmm.east);

\coordinate (realm-realm-x) at ($(realm1.east)!0.5!(realm2.west)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| realm-realm-x) -- (el-0-top-y -| realm-realm-x);

\draw[-, dashed, line width=0.5pt] (el-1-2-y -| rvm1.north) -- (el-1-2-y -| os.east);

\coordinate (rvm-rvm-x) at ($(rvm1.south)!0.5!(rvm2.north)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| rvm-rvm-x) -- (el-0-top-y -| rvm-rvm-x);

\coordinate (rvm-vm-x) at ($(rvm2.south)!0.5!(vm.north)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| rvm-vm-x) -- (el-0-top-y -| rvm-vm-x);

\coordinate (vm-os-x) at ($(vm.south)!0.5!(os.west)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| vm-os-x) -- (el-0-top-y -| vm-os-x);

\coordinate (el-0-1-y) at ($(os.north)!0.5!(app1.west)$);
\draw[-, dashed, line width=0.5pt] (el-0-1-y -| os.north west) -- (el-0-1-y -| os.north east);

\coordinate (app-app-x) at ($(app1.south)!0.5!(app2.north)$);
\draw[-, dashed, line width=0.5pt] (el-0-1-y -| app-app-x) -- (el-0-top-y -| app-app-x);

\draw[-, dashed, line width=0.5pt] (el-1-2-y -| tos.west) -- (el-1-2-y -| securepar.east);

\coordinate (tos-par-x) at ($(tos.east)!0.5!(securepar.west)$);
\draw[-, dashed, line width=0.5pt] (el-1-2-y -| tos-par-x) -- (el-0-top-y -| tos-par-x);

\draw[-, dashed, line width=0.5pt] (el-0-1-y -| tos.north west) -- (el-0-1-y -| tos.north east);

\coordinate (ta-ta-x) at ($(ta1.south)!0.5!(ta2.north)$);
\draw[-, dashed, line width=0.5pt] (el-0-1-y -| ta-ta-x) -- (el-0-top-y -| ta-ta-x);

\end{tikzpicture}

